The Nature of Cosmic Time

Hamilton-Jacobi theory provides a natural starting point for a covariant description of the gravitational field. Using a spatial gradient expansion, one may solve for the phase of the wavefunction by using a line-integral in superspace. Each contour of integration corresponds to a particular choice of time-hypersurface, and each yields the same answer. In this way, one can describe all time choices simultaneously. In an interesting application to cosmology, I compute large-angle microwave background anisotropies and the galaxy-galaxy correlation function associated with the scalar and tensor fluctuations of power-law inflation.

==> (inline-0) <==
\begin{picture}(1500,1200)(0,0)
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-3.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,274){\makebox(0,0)[r]{-3}}
\put(1416,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,390){\makebox(0,0)[r]{-2.5}}
\put(1416,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,506){\makebox(0,0)[r]{-2}}
\put(1416,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{-1.5}}
\put(1416,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,739){\makebox(0,0)[r]{-1}}
\put(1416,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,855){\makebox(0,0)[r]{-0.5}}
\put(1416,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,971){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,971){\makebox(0,0)[r]{0}}
\put(1416,971){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{0.5}}
\put(1416,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(323,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(323,113){\makebox(0,0){-2.4}}
\put(323,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,113){\makebox(0,0){-2.2}}
\put(440,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-2}}
\put(557,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(674,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(674,113){\makebox(0,0){-1.8}}
\put(674,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(791,113){\makebox(0,0){-1.6}}
\put(791,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,113){\makebox(0,0){-1.4}}
\put(909,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1026,113){\makebox(0,0){-1.2}}
\put(1026,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){-1}}
\put(1143,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1260,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1260,113){\makebox(0,0){-0.8}}
\put(1260,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1377,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1377,113){\makebox(0,0){-0.6}}
\put(1377,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR DENSITY PERTURBATIONS}}
\put(-87,564){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(909,971){\makebox(0,0)[l]{p=$\infty$}}
\put(1084,948){\makebox(0,0)[l]{21}}
\put(1454,1017){\makebox(0,0)[l]{11}}
\put(1454,906){\makebox(0,0)[l]{7.7}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(466,274){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(530,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(581,391){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(643,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(699,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(763,621){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,673){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,745){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(937,777){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(995,814){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1054,859){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1172,939){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,984){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1289,1020){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1348,1019){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(466,238){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(456,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(456,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(530,204){\rule[-0.175pt]{0.350pt}{34.930pt}}
\put(520,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(520,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(581,358){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(571,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(571,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(643,461){\rule[-0.175pt]{0.350pt}{13.249pt}}
\put(633,516){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(633,461){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,553){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(689,592){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(689,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(763,607){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(753,633){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(753,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,656){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(809,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,656){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(879,735){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(869,755){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(869,735){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(937,764){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(927,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(927,764){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(995,800){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(985,826){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(985,800){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1054,848){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1044,869){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1044,848){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1113,873){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(1103,897){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1103,873){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1172,925){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1162,951){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1162,925){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,972){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1220,995){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,972){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1289,1002){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1279,1036){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1279,1002){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1348,989){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1338,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1338,989){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(406,158){\usebox{\plotpoint}}
\put(406,158){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(407,159){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(408,161){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,162){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,164){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,165){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,167){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(413,168){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,170){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(415,171){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,173){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(417,174){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(418,176){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(419,177){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(420,179){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,180){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(422,182){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(423,183){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(424,185){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(425,186){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(426,188){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(427,189){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(428,191){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(429,192){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(430,194){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(431,195){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(432,197){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(433,198){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(435,201){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(436,203){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(437,204){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(438,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(439,207){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(440,209){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,210){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,212){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(443,213){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(444,215){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(445,216){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(446,218){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(447,220){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(448,221){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(449,223){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(450,225){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(451,226){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(452,228){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(453,230){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,231){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(455,233){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,234){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(457,236){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(458,237){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(459,239){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,240){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,242){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,243){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(463,245){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,246){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(465,248){\usebox{\plotpoint}}
\put(466,249){\usebox{\plotpoint}}
\put(467,250){\usebox{\plotpoint}}
\put(468,252){\usebox{\plotpoint}}
\put(469,253){\usebox{\plotpoint}}
\put(470,255){\usebox{\plotpoint}}
\put(471,256){\usebox{\plotpoint}}
\put(472,257){\usebox{\plotpoint}}
\put(473,259){\usebox{\plotpoint}}
\put(474,260){\usebox{\plotpoint}}
\put(475,262){\usebox{\plotpoint}}
\put(476,263){\usebox{\plotpoint}}
\put(477,265){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(478,266){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(479,268){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(480,269){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(481,271){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(482,272){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(483,274){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(484,275){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(485,277){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(486,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(487,280){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(488,281){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,283){\usebox{\plotpoint}}
\put(490,284){\usebox{\plotpoint}}
\put(491,285){\usebox{\plotpoint}}
\put(492,287){\usebox{\plotpoint}}
\put(493,288){\usebox{\plotpoint}}
\put(494,290){\usebox{\plotpoint}}
\put(495,291){\usebox{\plotpoint}}
\put(496,292){\usebox{\plotpoint}}
\put(497,294){\usebox{\plotpoint}}
\put(498,295){\usebox{\plotpoint}}
\put(499,297){\usebox{\plotpoint}}
\put(500,298){\usebox{\plotpoint}}
\put(501,300){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(502,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(503,303){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(504,304){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(505,306){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(506,307){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,309){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(508,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,313){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(511,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(512,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(513,318){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(514,319){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(515,321){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(516,322){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(517,324){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(518,325){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(519,327){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(520,328){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(521,330){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(522,331){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(523,333){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(524,335){\usebox{\plotpoint}}
\put(525,336){\usebox{\plotpoint}}
\put(526,337){\usebox{\plotpoint}}
\put(527,339){\usebox{\plotpoint}}
\put(528,340){\usebox{\plotpoint}}
\put(529,342){\usebox{\plotpoint}}
\put(530,343){\usebox{\plotpoint}}
\put(531,344){\usebox{\plotpoint}}
\put(532,346){\usebox{\plotpoint}}
\put(533,347){\usebox{\plotpoint}}
\put(534,349){\usebox{\plotpoint}}
\put(535,350){\usebox{\plotpoint}}
\put(536,352){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(537,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(538,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(539,356){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(540,358){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(541,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(542,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(543,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(544,364){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(545,365){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(546,367){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(547,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(548,370){\usebox{\plotpoint}}
\put(549,371){\usebox{\plotpoint}}
\put(550,372){\usebox{\plotpoint}}
\put(551,374){\usebox{\plotpoint}}
\put(552,375){\usebox{\plotpoint}}
\put(553,377){\usebox{\plotpoint}}
\put(554,378){\usebox{\plotpoint}}
\put(555,379){\usebox{\plotpoint}}
\put(556,381){\usebox{\plotpoint}}
\put(557,382){\usebox{\plotpoint}}
\put(558,384){\usebox{\plotpoint}}
\put(559,385){\usebox{\plotpoint}}
\put(560,387){\usebox{\plotpoint}}
\put(561,388){\usebox{\plotpoint}}
\put(562,389){\usebox{\plotpoint}}
\put(563,391){\usebox{\plotpoint}}
\put(564,392){\usebox{\plotpoint}}
\put(565,394){\usebox{\plotpoint}}
\put(566,395){\usebox{\plotpoint}}
\put(567,396){\usebox{\plotpoint}}
\put(568,398){\usebox{\plotpoint}}
\put(569,399){\usebox{\plotpoint}}
\put(570,401){\usebox{\plotpoint}}
\put(571,402){\usebox{\plotpoint}}
\put(572,404){\usebox{\plotpoint}}
\put(573,405){\usebox{\plotpoint}}
\put(574,406){\usebox{\plotpoint}}
\put(575,408){\usebox{\plotpoint}}
\put(576,409){\usebox{\plotpoint}}
\put(577,411){\usebox{\plotpoint}}
\put(578,412){\usebox{\plotpoint}}
\put(579,413){\usebox{\plotpoint}}
\put(580,415){\usebox{\plotpoint}}
\put(581,416){\usebox{\plotpoint}}
\put(582,418){\usebox{\plotpoint}}
\put(583,419){\usebox{\plotpoint}}
\put(584,421){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(585,422){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(586,423){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(587,425){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(588,426){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(589,428){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(590,429){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(591,431){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(592,432){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(593,434){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(594,435){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(595,437){\usebox{\plotpoint}}
\put(596,438){\usebox{\plotpoint}}
\put(597,439){\usebox{\plotpoint}}
\put(598,441){\usebox{\plotpoint}}
\put(599,442){\usebox{\plotpoint}}
\put(600,444){\usebox{\plotpoint}}
\put(601,445){\usebox{\plotpoint}}
\put(602,446){\usebox{\plotpoint}}
\put(603,448){\usebox{\plotpoint}}
\put(604,449){\usebox{\plotpoint}}
\put(605,451){\usebox{\plotpoint}}
\put(606,452){\usebox{\plotpoint}}
\put(607,454){\usebox{\plotpoint}}
\put(608,455){\usebox{\plotpoint}}
\put(609,456){\usebox{\plotpoint}}
\put(610,458){\usebox{\plotpoint}}
\put(611,459){\usebox{\plotpoint}}
\put(612,461){\usebox{\plotpoint}}
\put(613,462){\usebox{\plotpoint}}
\put(614,463){\usebox{\plotpoint}}
\put(615,465){\usebox{\plotpoint}}
\put(616,466){\usebox{\plotpoint}}
\put(617,468){\usebox{\plotpoint}}
\put(618,469){\usebox{\plotpoint}}
\put(619,471){\usebox{\plotpoint}}
\put(620,472){\usebox{\plotpoint}}
\put(621,473){\usebox{\plotpoint}}
\put(622,475){\usebox{\plotpoint}}
\put(623,476){\usebox{\plotpoint}}
\put(624,477){\usebox{\plotpoint}}
\put(625,479){\usebox{\plotpoint}}
\put(626,480){\usebox{\plotpoint}}
\put(627,481){\usebox{\plotpoint}}
\put(628,483){\usebox{\plotpoint}}
\put(629,484){\usebox{\plotpoint}}
\put(630,485){\usebox{\plotpoint}}
\put(631,487){\usebox{\plotpoint}}
\put(632,488){\usebox{\plotpoint}}
\put(633,489){\usebox{\plotpoint}}
\put(634,491){\usebox{\plotpoint}}
\put(635,492){\usebox{\plotpoint}}
\put(636,494){\usebox{\plotpoint}}
\put(637,495){\usebox{\plotpoint}}
\put(638,496){\usebox{\plotpoint}}
\put(639,498){\usebox{\plotpoint}}
\put(640,499){\usebox{\plotpoint}}
\put(641,501){\usebox{\plotpoint}}
\put(642,502){\usebox{\plotpoint}}
\put(643,504){\usebox{\plotpoint}}
\put(644,505){\usebox{\plotpoint}}
\put(645,506){\usebox{\plotpoint}}
\put(646,508){\usebox{\plotpoint}}
\put(647,509){\usebox{\plotpoint}}
\put(648,510){\usebox{\plotpoint}}
\put(649,512){\usebox{\plotpoint}}
\put(650,513){\usebox{\plotpoint}}
\put(651,514){\usebox{\plotpoint}}
\put(652,516){\usebox{\plotpoint}}
\put(653,517){\usebox{\plotpoint}}
\put(654,518){\usebox{\plotpoint}}
\put(655,520){\usebox{\plotpoint}}
\put(656,521){\usebox{\plotpoint}}
\put(657,522){\usebox{\plotpoint}}
\put(658,524){\usebox{\plotpoint}}
\put(659,525){\usebox{\plotpoint}}
\put(660,526){\usebox{\plotpoint}}
\put(661,528){\usebox{\plotpoint}}
\put(662,529){\usebox{\plotpoint}}
\put(663,530){\usebox{\plotpoint}}
\put(664,532){\usebox{\plotpoint}}
\put(665,533){\usebox{\plotpoint}}
\put(666,534){\usebox{\plotpoint}}
\put(667,536){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,537){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,538){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,540){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,541){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,543){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,544){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,546){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,547){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,549){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,550){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,552){\usebox{\plotpoint}}
\put(679,553){\usebox{\plotpoint}}
\put(680,554){\usebox{\plotpoint}}
\put(681,556){\usebox{\plotpoint}}
\put(682,557){\usebox{\plotpoint}}
\put(683,558){\usebox{\plotpoint}}
\put(684,560){\usebox{\plotpoint}}
\put(685,561){\usebox{\plotpoint}}
\put(686,562){\usebox{\plotpoint}}
\put(687,564){\usebox{\plotpoint}}
\put(688,565){\usebox{\plotpoint}}
\put(689,566){\usebox{\plotpoint}}
\put(690,568){\usebox{\plotpoint}}
\put(691,569){\usebox{\plotpoint}}
\put(692,570){\usebox{\plotpoint}}
\put(693,571){\usebox{\plotpoint}}
\put(694,573){\usebox{\plotpoint}}
\put(695,574){\usebox{\plotpoint}}
\put(696,575){\usebox{\plotpoint}}
\put(697,576){\usebox{\plotpoint}}
\put(698,578){\usebox{\plotpoint}}
\put(699,579){\usebox{\plotpoint}}
\put(700,580){\usebox{\plotpoint}}
\put(701,581){\usebox{\plotpoint}}
\put(702,583){\usebox{\plotpoint}}
\put(703,584){\usebox{\plotpoint}}
\put(704,585){\usebox{\plotpoint}}
\put(705,587){\usebox{\plotpoint}}
\put(706,588){\usebox{\plotpoint}}
\put(707,589){\usebox{\plotpoint}}
\put(708,591){\usebox{\plotpoint}}
\put(709,592){\usebox{\plotpoint}}
\put(710,593){\usebox{\plotpoint}}
\put(711,595){\usebox{\plotpoint}}
\put(712,596){\usebox{\plotpoint}}
\put(713,597){\usebox{\plotpoint}}
\put(714,599){\usebox{\plotpoint}}
\put(715,600){\usebox{\plotpoint}}
\put(716,601){\usebox{\plotpoint}}
\put(717,602){\usebox{\plotpoint}}
\put(718,604){\usebox{\plotpoint}}
\put(719,605){\usebox{\plotpoint}}
\put(720,606){\usebox{\plotpoint}}
\put(721,607){\usebox{\plotpoint}}
\put(722,609){\usebox{\plotpoint}}
\put(723,610){\usebox{\plotpoint}}
\put(724,611){\usebox{\plotpoint}}
\put(725,612){\usebox{\plotpoint}}
\put(726,614){\usebox{\plotpoint}}
\put(727,615){\usebox{\plotpoint}}
\put(728,616){\usebox{\plotpoint}}
\put(729,617){\usebox{\plotpoint}}
\put(730,619){\usebox{\plotpoint}}
\put(731,620){\usebox{\plotpoint}}
\put(732,621){\usebox{\plotpoint}}
\put(733,622){\usebox{\plotpoint}}
\put(734,624){\usebox{\plotpoint}}
\put(735,625){\usebox{\plotpoint}}
\put(736,626){\usebox{\plotpoint}}
\put(737,627){\usebox{\plotpoint}}
\put(738,629){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(739,630){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(740,631){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(741,633){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(742,634){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(743,636){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(744,637){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(745,639){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(746,640){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(747,642){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(748,643){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(749,645){\usebox{\plotpoint}}
\put(750,646){\usebox{\plotpoint}}
\put(751,647){\usebox{\plotpoint}}
\put(752,648){\usebox{\plotpoint}}
\put(753,649){\usebox{\plotpoint}}
\put(754,650){\usebox{\plotpoint}}
\put(755,652){\usebox{\plotpoint}}
\put(756,653){\usebox{\plotpoint}}
\put(757,654){\usebox{\plotpoint}}
\put(758,655){\usebox{\plotpoint}}
\put(759,656){\usebox{\plotpoint}}
\put(760,657){\usebox{\plotpoint}}
\put(761,659){\usebox{\plotpoint}}
\put(762,660){\usebox{\plotpoint}}
\put(763,661){\usebox{\plotpoint}}
\put(764,662){\usebox{\plotpoint}}
\put(765,664){\usebox{\plotpoint}}
\put(766,665){\usebox{\plotpoint}}
\put(767,666){\usebox{\plotpoint}}
\put(768,667){\usebox{\plotpoint}}
\put(769,669){\usebox{\plotpoint}}
\put(770,670){\usebox{\plotpoint}}
\put(771,671){\usebox{\plotpoint}}
\put(772,672){\usebox{\plotpoint}}
\put(773,674){\usebox{\plotpoint}}
\put(774,675){\usebox{\plotpoint}}
\put(775,676){\usebox{\plotpoint}}
\put(776,677){\usebox{\plotpoint}}
\put(777,679){\usebox{\plotpoint}}
\put(778,680){\usebox{\plotpoint}}
\put(779,681){\usebox{\plotpoint}}
\put(780,682){\usebox{\plotpoint}}
\put(781,684){\usebox{\plotpoint}}
\put(782,685){\usebox{\plotpoint}}
\put(783,686){\usebox{\plotpoint}}
\put(784,687){\usebox{\plotpoint}}
\put(785,689){\usebox{\plotpoint}}
\put(786,690){\usebox{\plotpoint}}
\put(787,691){\usebox{\plotpoint}}
\put(788,692){\usebox{\plotpoint}}
\put(789,693){\usebox{\plotpoint}}
\put(790,694){\usebox{\plotpoint}}
\put(791,696){\usebox{\plotpoint}}
\put(792,697){\usebox{\plotpoint}}
\put(793,698){\usebox{\plotpoint}}
\put(794,699){\usebox{\plotpoint}}
\put(795,700){\usebox{\plotpoint}}
\put(796,701){\usebox{\plotpoint}}
\put(797,703){\usebox{\plotpoint}}
\put(798,704){\usebox{\plotpoint}}
\put(799,705){\usebox{\plotpoint}}
\put(800,706){\usebox{\plotpoint}}
\put(801,707){\usebox{\plotpoint}}
\put(802,708){\usebox{\plotpoint}}
\put(803,710){\usebox{\plotpoint}}
\put(804,711){\usebox{\plotpoint}}
\put(805,712){\usebox{\plotpoint}}
\put(806,713){\usebox{\plotpoint}}
\put(807,714){\usebox{\plotpoint}}
\put(808,715){\usebox{\plotpoint}}
\put(809,717){\usebox{\plotpoint}}
\put(810,718){\usebox{\plotpoint}}
\put(811,719){\usebox{\plotpoint}}
\put(812,720){\usebox{\plotpoint}}
\put(813,722){\usebox{\plotpoint}}
\put(814,723){\usebox{\plotpoint}}
\put(815,724){\usebox{\plotpoint}}
\put(816,725){\usebox{\plotpoint}}
\put(817,727){\usebox{\plotpoint}}
\put(818,728){\usebox{\plotpoint}}
\put(819,729){\usebox{\plotpoint}}
\put(820,731){\usebox{\plotpoint}}
\put(821,732){\usebox{\plotpoint}}
\put(822,733){\usebox{\plotpoint}}
\put(823,734){\usebox{\plotpoint}}
\put(824,735){\usebox{\plotpoint}}
\put(825,736){\usebox{\plotpoint}}
\put(826,738){\usebox{\plotpoint}}
\put(827,739){\usebox{\plotpoint}}
\put(828,740){\usebox{\plotpoint}}
\put(829,741){\usebox{\plotpoint}}
\put(830,742){\usebox{\plotpoint}}
\put(831,743){\usebox{\plotpoint}}
\put(832,745){\usebox{\plotpoint}}
\put(833,746){\usebox{\plotpoint}}
\put(834,747){\usebox{\plotpoint}}
\put(835,748){\usebox{\plotpoint}}
\put(836,749){\usebox{\plotpoint}}
\put(837,750){\usebox{\plotpoint}}
\put(838,752){\usebox{\plotpoint}}
\put(839,753){\usebox{\plotpoint}}
\put(840,754){\usebox{\plotpoint}}
\put(841,755){\usebox{\plotpoint}}
\put(842,756){\usebox{\plotpoint}}
\put(843,757){\usebox{\plotpoint}}
\put(844,759){\usebox{\plotpoint}}
\put(845,760){\usebox{\plotpoint}}
\put(846,761){\usebox{\plotpoint}}
\put(847,762){\usebox{\plotpoint}}
\put(848,763){\usebox{\plotpoint}}
\put(849,764){\usebox{\plotpoint}}
\put(850,765){\usebox{\plotpoint}}
\put(851,766){\usebox{\plotpoint}}
\put(852,767){\usebox{\plotpoint}}
\put(853,768){\usebox{\plotpoint}}
\put(854,769){\usebox{\plotpoint}}
\put(855,770){\usebox{\plotpoint}}
\put(856,772){\usebox{\plotpoint}}
\put(857,773){\usebox{\plotpoint}}
\put(858,774){\usebox{\plotpoint}}
\put(859,775){\usebox{\plotpoint}}
\put(860,776){\usebox{\plotpoint}}
\put(861,777){\usebox{\plotpoint}}
\put(862,778){\usebox{\plotpoint}}
\put(863,779){\usebox{\plotpoint}}
\put(864,780){\usebox{\plotpoint}}
\put(865,781){\usebox{\plotpoint}}
\put(866,782){\usebox{\plotpoint}}
\put(867,783){\usebox{\plotpoint}}
\put(868,785){\usebox{\plotpoint}}
\put(869,786){\usebox{\plotpoint}}
\put(870,787){\usebox{\plotpoint}}
\put(871,788){\usebox{\plotpoint}}
\put(872,789){\usebox{\plotpoint}}
\put(873,790){\usebox{\plotpoint}}
\put(874,791){\usebox{\plotpoint}}
\put(875,792){\usebox{\plotpoint}}
\put(876,793){\usebox{\plotpoint}}
\put(877,794){\usebox{\plotpoint}}
\put(878,795){\usebox{\plotpoint}}
\put(879,796){\usebox{\plotpoint}}
\put(880,798){\usebox{\plotpoint}}
\put(881,799){\usebox{\plotpoint}}
\put(882,800){\usebox{\plotpoint}}
\put(883,801){\usebox{\plotpoint}}
\put(884,802){\usebox{\plotpoint}}
\put(885,803){\usebox{\plotpoint}}
\put(886,805){\usebox{\plotpoint}}
\put(887,806){\usebox{\plotpoint}}
\put(888,807){\usebox{\plotpoint}}
\put(889,808){\usebox{\plotpoint}}
\put(890,809){\usebox{\plotpoint}}
\put(891,811){\usebox{\plotpoint}}
\put(892,812){\usebox{\plotpoint}}
\put(893,813){\usebox{\plotpoint}}
\put(894,814){\usebox{\plotpoint}}
\put(895,815){\usebox{\plotpoint}}
\put(896,816){\usebox{\plotpoint}}
\put(897,817){\usebox{\plotpoint}}
\put(898,818){\usebox{\plotpoint}}
\put(899,819){\usebox{\plotpoint}}
\put(900,820){\usebox{\plotpoint}}
\put(901,821){\usebox{\plotpoint}}
\put(902,822){\usebox{\plotpoint}}
\put(903,824){\usebox{\plotpoint}}
\put(904,825){\usebox{\plotpoint}}
\put(905,826){\usebox{\plotpoint}}
\put(906,827){\usebox{\plotpoint}}
\put(907,828){\usebox{\plotpoint}}
\put(908,829){\usebox{\plotpoint}}
\put(909,830){\usebox{\plotpoint}}
\put(910,831){\usebox{\plotpoint}}
\put(911,832){\usebox{\plotpoint}}
\put(912,833){\usebox{\plotpoint}}
\put(913,834){\usebox{\plotpoint}}
\put(914,835){\usebox{\plotpoint}}
\put(915,836){\usebox{\plotpoint}}
\put(916,837){\usebox{\plotpoint}}
\put(917,838){\usebox{\plotpoint}}
\put(918,839){\usebox{\plotpoint}}
\put(919,840){\usebox{\plotpoint}}
\put(920,841){\usebox{\plotpoint}}
\put(921,842){\usebox{\plotpoint}}
\put(922,843){\usebox{\plotpoint}}
\put(923,844){\usebox{\plotpoint}}
\put(924,845){\usebox{\plotpoint}}
\put(925,846){\usebox{\plotpoint}}
\put(926,847){\usebox{\plotpoint}}
\put(927,848){\usebox{\plotpoint}}
\put(928,849){\usebox{\plotpoint}}
\put(929,850){\usebox{\plotpoint}}
\put(930,851){\usebox{\plotpoint}}
\put(931,852){\usebox{\plotpoint}}
\put(932,853){\usebox{\plotpoint}}
\put(933,854){\usebox{\plotpoint}}
\put(934,855){\usebox{\plotpoint}}
\put(935,856){\usebox{\plotpoint}}
\put(936,857){\usebox{\plotpoint}}
\put(937,858){\usebox{\plotpoint}}
\put(938,859){\usebox{\plotpoint}}
\put(939,860){\usebox{\plotpoint}}
\put(940,861){\usebox{\plotpoint}}
\put(941,862){\usebox{\plotpoint}}
\put(942,863){\usebox{\plotpoint}}
\put(943,864){\usebox{\plotpoint}}
\put(944,865){\usebox{\plotpoint}}
\put(945,866){\usebox{\plotpoint}}
\put(946,867){\usebox{\plotpoint}}
\put(947,868){\usebox{\plotpoint}}
\put(948,869){\usebox{\plotpoint}}
\put(949,870){\usebox{\plotpoint}}
\put(950,871){\usebox{\plotpoint}}
\put(951,872){\usebox{\plotpoint}}
\put(952,873){\usebox{\plotpoint}}
\put(953,874){\usebox{\plotpoint}}
\put(954,875){\usebox{\plotpoint}}
\put(955,876){\usebox{\plotpoint}}
\put(956,877){\usebox{\plotpoint}}
\put(957,878){\usebox{\plotpoint}}
\put(958,879){\usebox{\plotpoint}}
\put(959,880){\usebox{\plotpoint}}
\put(960,881){\usebox{\plotpoint}}
\put(961,882){\usebox{\plotpoint}}
\put(962,884){\usebox{\plotpoint}}
\put(963,885){\usebox{\plotpoint}}
\put(964,886){\usebox{\plotpoint}}
\put(965,887){\usebox{\plotpoint}}
\put(966,888){\usebox{\plotpoint}}
\put(967,889){\usebox{\plotpoint}}
\put(968,890){\usebox{\plotpoint}}
\put(969,891){\usebox{\plotpoint}}
\put(970,892){\usebox{\plotpoint}}
\put(971,893){\usebox{\plotpoint}}
\put(972,894){\usebox{\plotpoint}}
\put(974,895){\usebox{\plotpoint}}
\put(975,896){\usebox{\plotpoint}}
\put(976,897){\usebox{\plotpoint}}
\put(977,898){\usebox{\plotpoint}}
\put(978,899){\usebox{\plotpoint}}
\put(979,900){\usebox{\plotpoint}}
\put(980,901){\usebox{\plotpoint}}
\put(981,902){\usebox{\plotpoint}}
\put(982,903){\usebox{\plotpoint}}
\put(983,904){\usebox{\plotpoint}}
\put(984,905){\usebox{\plotpoint}}
\put(986,906){\usebox{\plotpoint}}
\put(987,907){\usebox{\plotpoint}}
\put(988,908){\usebox{\plotpoint}}
\put(989,909){\usebox{\plotpoint}}
\put(990,910){\usebox{\plotpoint}}
\put(991,911){\usebox{\plotpoint}}
\put(992,912){\usebox{\plotpoint}}
\put(993,913){\usebox{\plotpoint}}
\put(994,914){\usebox{\plotpoint}}
\put(995,915){\usebox{\plotpoint}}
\put(996,916){\usebox{\plotpoint}}
\put(998,917){\usebox{\plotpoint}}
\put(999,918){\usebox{\plotpoint}}
\put(1000,919){\usebox{\plotpoint}}
\put(1001,920){\usebox{\plotpoint}}
\put(1002,921){\usebox{\plotpoint}}
\put(1003,922){\usebox{\plotpoint}}
\put(1004,923){\usebox{\plotpoint}}
\put(1005,924){\usebox{\plotpoint}}
\put(1006,925){\usebox{\plotpoint}}
\put(1007,926){\usebox{\plotpoint}}
\put(1008,927){\usebox{\plotpoint}}
\put(1010,928){\usebox{\plotpoint}}
\put(1011,929){\usebox{\plotpoint}}
\put(1012,930){\usebox{\plotpoint}}
\put(1013,931){\usebox{\plotpoint}}
\put(1014,932){\usebox{\plotpoint}}
\put(1015,933){\usebox{\plotpoint}}
\put(1016,934){\usebox{\plotpoint}}
\put(1017,935){\usebox{\plotpoint}}
\put(1018,936){\usebox{\plotpoint}}
\put(1019,937){\usebox{\plotpoint}}
\put(1020,938){\usebox{\plotpoint}}
\put(1022,939){\usebox{\plotpoint}}
\put(1023,940){\usebox{\plotpoint}}
\put(1024,941){\usebox{\plotpoint}}
\put(1025,942){\usebox{\plotpoint}}
\put(1026,943){\usebox{\plotpoint}}
\put(1027,944){\usebox{\plotpoint}}
\put(1028,945){\usebox{\plotpoint}}
\put(1029,946){\usebox{\plotpoint}}
\put(1030,947){\usebox{\plotpoint}}
\put(1031,948){\usebox{\plotpoint}}
\put(1033,949){\usebox{\plotpoint}}
\put(1034,950){\usebox{\plotpoint}}
\put(1035,951){\usebox{\plotpoint}}
\put(1036,952){\usebox{\plotpoint}}
\put(1037,953){\usebox{\plotpoint}}
\put(1039,954){\usebox{\plotpoint}}
\put(1040,955){\usebox{\plotpoint}}
\put(1041,956){\usebox{\plotpoint}}
\put(1042,957){\usebox{\plotpoint}}
\put(1043,958){\usebox{\plotpoint}}
\put(1045,959){\usebox{\plotpoint}}
\put(1046,960){\usebox{\plotpoint}}
\put(1047,961){\usebox{\plotpoint}}
\put(1048,962){\usebox{\plotpoint}}
\put(1049,963){\usebox{\plotpoint}}
\put(1051,964){\usebox{\plotpoint}}
\put(1052,965){\usebox{\plotpoint}}
\put(1053,966){\usebox{\plotpoint}}
\put(1054,967){\usebox{\plotpoint}}
\put(1055,968){\usebox{\plotpoint}}
\put(1057,969){\usebox{\plotpoint}}
\put(1058,970){\usebox{\plotpoint}}
\put(1059,971){\usebox{\plotpoint}}
\put(1060,972){\usebox{\plotpoint}}
\put(1061,973){\usebox{\plotpoint}}
\put(1063,974){\usebox{\plotpoint}}
\put(1064,975){\usebox{\plotpoint}}
\put(1065,976){\usebox{\plotpoint}}
\put(1066,977){\usebox{\plotpoint}}
\put(1067,978){\usebox{\plotpoint}}
\put(1069,979){\usebox{\plotpoint}}
\put(1070,980){\usebox{\plotpoint}}
\put(1071,981){\usebox{\plotpoint}}
\put(1072,982){\usebox{\plotpoint}}
\put(1073,983){\usebox{\plotpoint}}
\put(1075,984){\usebox{\plotpoint}}
\put(1076,985){\usebox{\plotpoint}}
\put(1077,986){\usebox{\plotpoint}}
\put(1078,987){\usebox{\plotpoint}}
\put(1079,988){\usebox{\plotpoint}}
\put(1081,989){\usebox{\plotpoint}}
\put(1082,990){\usebox{\plotpoint}}
\put(1083,991){\usebox{\plotpoint}}
\put(1085,992){\usebox{\plotpoint}}
\put(1086,993){\usebox{\plotpoint}}
\put(1087,994){\usebox{\plotpoint}}
\put(1089,995){\usebox{\plotpoint}}
\put(1090,996){\usebox{\plotpoint}}
\put(1091,997){\usebox{\plotpoint}}
\put(1093,998){\usebox{\plotpoint}}
\put(1094,999){\usebox{\plotpoint}}
\put(1095,1000){\usebox{\plotpoint}}
\put(1096,1001){\usebox{\plotpoint}}
\put(1097,1002){\usebox{\plotpoint}}
\put(1099,1003){\usebox{\plotpoint}}
\put(1100,1004){\usebox{\plotpoint}}
\put(1101,1005){\usebox{\plotpoint}}
\put(1102,1006){\usebox{\plotpoint}}
\put(1103,1007){\usebox{\plotpoint}}
\put(1105,1008){\usebox{\plotpoint}}
\put(1106,1009){\usebox{\plotpoint}}
\put(1107,1010){\usebox{\plotpoint}}
\put(1108,1011){\usebox{\plotpoint}}
\put(1109,1012){\usebox{\plotpoint}}
\put(1111,1013){\usebox{\plotpoint}}
\put(1112,1014){\usebox{\plotpoint}}
\put(1113,1015){\usebox{\plotpoint}}
\put(1114,1016){\usebox{\plotpoint}}
\put(1116,1017){\usebox{\plotpoint}}
\put(1117,1018){\usebox{\plotpoint}}
\put(1118,1019){\usebox{\plotpoint}}
\put(1120,1020){\usebox{\plotpoint}}
\put(1121,1021){\usebox{\plotpoint}}
\put(1122,1022){\usebox{\plotpoint}}
\put(1124,1023){\usebox{\plotpoint}}
\put(1125,1024){\usebox{\plotpoint}}
\put(1126,1025){\usebox{\plotpoint}}
\put(1128,1026){\usebox{\plotpoint}}
\put(1129,1027){\usebox{\plotpoint}}
\put(1130,1028){\usebox{\plotpoint}}
\put(1132,1029){\usebox{\plotpoint}}
\put(1133,1030){\usebox{\plotpoint}}
\put(1134,1031){\usebox{\plotpoint}}
\put(1136,1032){\usebox{\plotpoint}}
\put(1137,1033){\usebox{\plotpoint}}
\put(1138,1034){\usebox{\plotpoint}}
\put(1140,1035){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,1036){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1143,1037){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,1038){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,1039){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,1040){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,1041){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,1042){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,1043){\usebox{\plotpoint}}
\put(1153,1044){\usebox{\plotpoint}}
\put(1154,1045){\usebox{\plotpoint}}
\put(1156,1046){\usebox{\plotpoint}}
\put(1157,1047){\usebox{\plotpoint}}
\put(1158,1048){\usebox{\plotpoint}}
\put(1160,1049){\usebox{\plotpoint}}
\put(1161,1050){\usebox{\plotpoint}}
\put(1162,1051){\usebox{\plotpoint}}
\put(1164,1052){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1165,1053){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1167,1054){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,1055){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,1056){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,1057){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,1058){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1174,1059){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,1060){\usebox{\plotpoint}}
\put(1177,1061){\usebox{\plotpoint}}
\put(1178,1062){\usebox{\plotpoint}}
\put(1179,1063){\usebox{\plotpoint}}
\put(1180,1064){\usebox{\plotpoint}}
\put(1182,1065){\usebox{\plotpoint}}
\put(1183,1066){\usebox{\plotpoint}}
\put(1184,1067){\usebox{\plotpoint}}
\put(1185,1068){\usebox{\plotpoint}}
\put(1187,1069){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1188,1070){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,1071){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1191,1072){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1193,1073){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1194,1074){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1196,1075){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,1076){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1199,1077){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1200,1078){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1202,1079){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1203,1080){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1205,1081){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1206,1082){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1208,1083){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1209,1084){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1211,1085){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1213,1086){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(453,158){\usebox{\plotpoint}}
\put(454,160){\usebox{\plotpoint}}
\put(455,161){\usebox{\plotpoint}}
\put(456,163){\usebox{\plotpoint}}
\put(457,164){\usebox{\plotpoint}}
\put(458,166){\usebox{\plotpoint}}
\put(459,167){\usebox{\plotpoint}}
\put(460,168){\usebox{\plotpoint}}
\put(461,170){\usebox{\plotpoint}}
\put(462,171){\usebox{\plotpoint}}
\put(463,173){\usebox{\plotpoint}}
\put(464,174){\usebox{\plotpoint}}
\put(465,176){\usebox{\plotpoint}}
\put(466,177){\usebox{\plotpoint}}
\put(467,179){\usebox{\plotpoint}}
\put(468,180){\usebox{\plotpoint}}
\put(469,182){\usebox{\plotpoint}}
\put(470,183){\usebox{\plotpoint}}
\put(471,185){\usebox{\plotpoint}}
\put(472,186){\usebox{\plotpoint}}
\put(473,188){\usebox{\plotpoint}}
\put(474,189){\usebox{\plotpoint}}
\put(475,191){\usebox{\plotpoint}}
\put(476,192){\usebox{\plotpoint}}
\put(477,194){\usebox{\plotpoint}}
\put(478,195){\usebox{\plotpoint}}
\put(479,196){\usebox{\plotpoint}}
\put(480,198){\usebox{\plotpoint}}
\put(481,199){\usebox{\plotpoint}}
\put(482,201){\usebox{\plotpoint}}
\put(483,202){\usebox{\plotpoint}}
\put(484,203){\usebox{\plotpoint}}
\put(485,205){\usebox{\plotpoint}}
\put(486,206){\usebox{\plotpoint}}
\put(487,208){\usebox{\plotpoint}}
\put(488,209){\usebox{\plotpoint}}
\put(489,211){\usebox{\plotpoint}}
\put(490,212){\usebox{\plotpoint}}
\put(491,213){\usebox{\plotpoint}}
\put(492,215){\usebox{\plotpoint}}
\put(493,216){\usebox{\plotpoint}}
\put(494,218){\usebox{\plotpoint}}
\put(495,219){\usebox{\plotpoint}}
\put(496,220){\usebox{\plotpoint}}
\put(497,222){\usebox{\plotpoint}}
\put(498,223){\usebox{\plotpoint}}
\put(499,225){\usebox{\plotpoint}}
\put(500,226){\usebox{\plotpoint}}
\put(501,228){\usebox{\plotpoint}}
\put(502,229){\usebox{\plotpoint}}
\put(503,230){\usebox{\plotpoint}}
\put(504,232){\usebox{\plotpoint}}
\put(505,233){\usebox{\plotpoint}}
\put(506,235){\usebox{\plotpoint}}
\put(507,236){\usebox{\plotpoint}}
\put(508,237){\usebox{\plotpoint}}
\put(509,239){\usebox{\plotpoint}}
\put(510,240){\usebox{\plotpoint}}
\put(511,242){\usebox{\plotpoint}}
\put(512,243){\usebox{\plotpoint}}
\put(513,245){\usebox{\plotpoint}}
\put(514,246){\usebox{\plotpoint}}
\put(515,248){\usebox{\plotpoint}}
\put(516,249){\usebox{\plotpoint}}
\put(517,251){\usebox{\plotpoint}}
\put(518,252){\usebox{\plotpoint}}
\put(519,254){\usebox{\plotpoint}}
\put(520,255){\usebox{\plotpoint}}
\put(521,257){\usebox{\plotpoint}}
\put(522,258){\usebox{\plotpoint}}
\put(523,260){\usebox{\plotpoint}}
\put(524,262){\usebox{\plotpoint}}
\put(525,263){\usebox{\plotpoint}}
\put(526,264){\usebox{\plotpoint}}
\put(527,266){\usebox{\plotpoint}}
\put(528,267){\usebox{\plotpoint}}
\put(529,268){\usebox{\plotpoint}}
\put(530,270){\usebox{\plotpoint}}
\put(531,271){\usebox{\plotpoint}}
\put(532,272){\usebox{\plotpoint}}
\put(533,274){\usebox{\plotpoint}}
\put(534,275){\usebox{\plotpoint}}
\put(535,276){\usebox{\plotpoint}}
\put(536,278){\usebox{\plotpoint}}
\put(537,279){\usebox{\plotpoint}}
\put(538,280){\usebox{\plotpoint}}
\put(539,282){\usebox{\plotpoint}}
\put(540,283){\usebox{\plotpoint}}
\put(541,285){\usebox{\plotpoint}}
\put(542,286){\usebox{\plotpoint}}
\put(543,287){\usebox{\plotpoint}}
\put(544,289){\usebox{\plotpoint}}
\put(545,290){\usebox{\plotpoint}}
\put(546,292){\usebox{\plotpoint}}
\put(547,293){\usebox{\plotpoint}}
\put(548,295){\usebox{\plotpoint}}
\put(549,296){\usebox{\plotpoint}}
\put(550,297){\usebox{\plotpoint}}
\put(551,299){\usebox{\plotpoint}}
\put(552,300){\usebox{\plotpoint}}
\put(553,302){\usebox{\plotpoint}}
\put(554,303){\usebox{\plotpoint}}
\put(555,304){\usebox{\plotpoint}}
\put(556,306){\usebox{\plotpoint}}
\put(557,307){\usebox{\plotpoint}}
\put(558,309){\usebox{\plotpoint}}
\put(559,310){\usebox{\plotpoint}}
\put(560,312){\usebox{\plotpoint}}
\put(561,313){\usebox{\plotpoint}}
\put(562,314){\usebox{\plotpoint}}
\put(563,316){\usebox{\plotpoint}}
\put(564,317){\usebox{\plotpoint}}
\put(565,318){\usebox{\plotpoint}}
\put(566,320){\usebox{\plotpoint}}
\put(567,321){\usebox{\plotpoint}}
\put(568,322){\usebox{\plotpoint}}
\put(569,324){\usebox{\plotpoint}}
\put(570,325){\usebox{\plotpoint}}
\put(571,326){\usebox{\plotpoint}}
\put(572,328){\usebox{\plotpoint}}
\put(573,329){\usebox{\plotpoint}}
\put(574,330){\usebox{\plotpoint}}
\put(575,332){\usebox{\plotpoint}}
\put(576,333){\usebox{\plotpoint}}
\put(577,335){\usebox{\plotpoint}}
\put(578,336){\usebox{\plotpoint}}
\put(579,337){\usebox{\plotpoint}}
\put(580,339){\usebox{\plotpoint}}
\put(581,340){\usebox{\plotpoint}}
\put(582,342){\usebox{\plotpoint}}
\put(583,343){\usebox{\plotpoint}}
\put(584,345){\usebox{\plotpoint}}
\put(585,346){\usebox{\plotpoint}}
\put(586,347){\usebox{\plotpoint}}
\put(587,349){\usebox{\plotpoint}}
\put(588,350){\usebox{\plotpoint}}
\put(589,352){\usebox{\plotpoint}}
\put(590,353){\usebox{\plotpoint}}
\put(591,355){\usebox{\plotpoint}}
\put(592,356){\usebox{\plotpoint}}
\put(593,358){\usebox{\plotpoint}}
\put(594,359){\usebox{\plotpoint}}
\put(595,361){\usebox{\plotpoint}}
\put(596,362){\usebox{\plotpoint}}
\put(597,363){\usebox{\plotpoint}}
\put(598,365){\usebox{\plotpoint}}
\put(599,366){\usebox{\plotpoint}}
\put(600,367){\usebox{\plotpoint}}
\put(601,369){\usebox{\plotpoint}}
\put(602,370){\usebox{\plotpoint}}
\put(603,371){\usebox{\plotpoint}}
\put(604,373){\usebox{\plotpoint}}
\put(605,374){\usebox{\plotpoint}}
\put(606,375){\usebox{\plotpoint}}
\put(607,377){\usebox{\plotpoint}}
\put(608,378){\usebox{\plotpoint}}
\put(609,379){\usebox{\plotpoint}}
\put(610,381){\usebox{\plotpoint}}
\put(611,382){\usebox{\plotpoint}}
\put(612,384){\usebox{\plotpoint}}
\put(613,385){\usebox{\plotpoint}}
\put(614,386){\usebox{\plotpoint}}
\put(615,388){\usebox{\plotpoint}}
\put(616,389){\usebox{\plotpoint}}
\put(617,391){\usebox{\plotpoint}}
\put(618,392){\usebox{\plotpoint}}
\put(619,394){\usebox{\plotpoint}}
\put(620,395){\usebox{\plotpoint}}
\put(621,396){\usebox{\plotpoint}}
\put(622,398){\usebox{\plotpoint}}
\put(623,399){\usebox{\plotpoint}}
\put(624,400){\usebox{\plotpoint}}
\put(625,402){\usebox{\plotpoint}}
\put(626,403){\usebox{\plotpoint}}
\put(627,404){\usebox{\plotpoint}}
\put(628,406){\usebox{\plotpoint}}
\put(629,407){\usebox{\plotpoint}}
\put(630,408){\usebox{\plotpoint}}
\put(631,410){\usebox{\plotpoint}}
\put(632,411){\usebox{\plotpoint}}
\put(633,412){\usebox{\plotpoint}}
\put(634,413){\usebox{\plotpoint}}
\put(635,415){\usebox{\plotpoint}}
\put(636,416){\usebox{\plotpoint}}
\put(637,417){\usebox{\plotpoint}}
\put(638,418){\usebox{\plotpoint}}
\put(639,420){\usebox{\plotpoint}}
\put(640,421){\usebox{\plotpoint}}
\put(641,422){\usebox{\plotpoint}}
\put(642,423){\usebox{\plotpoint}}
\put(643,425){\usebox{\plotpoint}}
\put(644,426){\usebox{\plotpoint}}
\put(645,427){\usebox{\plotpoint}}
\put(646,429){\usebox{\plotpoint}}
\put(647,430){\usebox{\plotpoint}}
\put(648,431){\usebox{\plotpoint}}
\put(649,433){\usebox{\plotpoint}}
\put(650,434){\usebox{\plotpoint}}
\put(651,435){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(653,438){\usebox{\plotpoint}}
\put(654,439){\usebox{\plotpoint}}
\put(655,441){\usebox{\plotpoint}}
\put(656,442){\usebox{\plotpoint}}
\put(657,443){\usebox{\plotpoint}}
\put(658,445){\usebox{\plotpoint}}
\put(659,446){\usebox{\plotpoint}}
\put(660,447){\usebox{\plotpoint}}
\put(661,449){\usebox{\plotpoint}}
\put(662,450){\usebox{\plotpoint}}
\put(663,451){\usebox{\plotpoint}}
\put(664,453){\usebox{\plotpoint}}
\put(665,454){\usebox{\plotpoint}}
\put(666,455){\usebox{\plotpoint}}
\put(667,457){\usebox{\plotpoint}}
\put(668,458){\usebox{\plotpoint}}
\put(669,459){\usebox{\plotpoint}}
\put(670,461){\usebox{\plotpoint}}
\put(671,462){\usebox{\plotpoint}}
\put(672,463){\usebox{\plotpoint}}
\put(673,465){\usebox{\plotpoint}}
\put(674,466){\usebox{\plotpoint}}
\put(675,467){\usebox{\plotpoint}}
\put(676,469){\usebox{\plotpoint}}
\put(677,470){\usebox{\plotpoint}}
\put(678,472){\usebox{\plotpoint}}
\put(679,473){\usebox{\plotpoint}}
\put(680,474){\usebox{\plotpoint}}
\put(681,476){\usebox{\plotpoint}}
\put(682,477){\usebox{\plotpoint}}
\put(683,478){\usebox{\plotpoint}}
\put(684,480){\usebox{\plotpoint}}
\put(685,481){\usebox{\plotpoint}}
\put(686,482){\usebox{\plotpoint}}
\put(687,484){\usebox{\plotpoint}}
\put(688,485){\usebox{\plotpoint}}
\put(689,486){\usebox{\plotpoint}}
\put(690,488){\usebox{\plotpoint}}
\put(691,489){\usebox{\plotpoint}}
\put(692,490){\usebox{\plotpoint}}
\put(693,491){\usebox{\plotpoint}}
\put(694,493){\usebox{\plotpoint}}
\put(695,494){\usebox{\plotpoint}}
\put(696,495){\usebox{\plotpoint}}
\put(697,496){\usebox{\plotpoint}}
\put(698,498){\usebox{\plotpoint}}
\put(699,499){\usebox{\plotpoint}}
\put(700,500){\usebox{\plotpoint}}
\put(701,501){\usebox{\plotpoint}}
\put(702,503){\usebox{\plotpoint}}
\put(703,504){\usebox{\plotpoint}}
\put(704,505){\usebox{\plotpoint}}
\put(705,506){\usebox{\plotpoint}}
\put(706,508){\usebox{\plotpoint}}
\put(707,509){\usebox{\plotpoint}}
\put(708,510){\usebox{\plotpoint}}
\put(709,511){\usebox{\plotpoint}}
\put(710,513){\usebox{\plotpoint}}
\put(711,514){\usebox{\plotpoint}}
\put(712,515){\usebox{\plotpoint}}
\put(713,516){\usebox{\plotpoint}}
\put(714,518){\usebox{\plotpoint}}
\put(715,519){\usebox{\plotpoint}}
\put(716,520){\usebox{\plotpoint}}
\put(717,521){\usebox{\plotpoint}}
\put(718,523){\usebox{\plotpoint}}
\put(719,524){\usebox{\plotpoint}}
\put(720,525){\usebox{\plotpoint}}
\put(721,526){\usebox{\plotpoint}}
\put(722,528){\usebox{\plotpoint}}
\put(723,529){\usebox{\plotpoint}}
\put(724,530){\usebox{\plotpoint}}
\put(725,531){\usebox{\plotpoint}}
\put(726,533){\usebox{\plotpoint}}
\put(727,534){\usebox{\plotpoint}}
\put(728,535){\usebox{\plotpoint}}
\put(729,536){\usebox{\plotpoint}}
\put(730,538){\usebox{\plotpoint}}
\put(731,539){\usebox{\plotpoint}}
\put(732,540){\usebox{\plotpoint}}
\put(733,541){\usebox{\plotpoint}}
\put(734,543){\usebox{\plotpoint}}
\put(735,544){\usebox{\plotpoint}}
\put(736,545){\usebox{\plotpoint}}
\put(737,546){\usebox{\plotpoint}}
\put(738,548){\usebox{\plotpoint}}
\put(739,549){\usebox{\plotpoint}}
\put(740,550){\usebox{\plotpoint}}
\put(741,551){\usebox{\plotpoint}}
\put(742,553){\usebox{\plotpoint}}
\put(743,554){\usebox{\plotpoint}}
\put(744,555){\usebox{\plotpoint}}
\put(745,556){\usebox{\plotpoint}}
\put(746,558){\usebox{\plotpoint}}
\put(747,559){\usebox{\plotpoint}}
\put(748,560){\usebox{\plotpoint}}
\put(749,562){\usebox{\plotpoint}}
\put(750,563){\usebox{\plotpoint}}
\put(751,564){\usebox{\plotpoint}}
\put(752,565){\usebox{\plotpoint}}
\put(753,567){\usebox{\plotpoint}}
\put(754,568){\usebox{\plotpoint}}
\put(755,569){\usebox{\plotpoint}}
\put(756,570){\usebox{\plotpoint}}
\put(757,572){\usebox{\plotpoint}}
\put(758,573){\usebox{\plotpoint}}
\put(759,574){\usebox{\plotpoint}}
\put(760,575){\usebox{\plotpoint}}
\put(761,577){\usebox{\plotpoint}}
\put(762,578){\usebox{\plotpoint}}
\put(763,579){\usebox{\plotpoint}}
\put(764,580){\usebox{\plotpoint}}
\put(765,581){\usebox{\plotpoint}}
\put(766,582){\usebox{\plotpoint}}
\put(767,584){\usebox{\plotpoint}}
\put(768,585){\usebox{\plotpoint}}
\put(769,586){\usebox{\plotpoint}}
\put(770,587){\usebox{\plotpoint}}
\put(771,588){\usebox{\plotpoint}}
\put(772,589){\usebox{\plotpoint}}
\put(773,591){\usebox{\plotpoint}}
\put(774,592){\usebox{\plotpoint}}
\put(775,593){\usebox{\plotpoint}}
\put(776,594){\usebox{\plotpoint}}
\put(777,595){\usebox{\plotpoint}}
\put(778,596){\usebox{\plotpoint}}
\put(779,598){\usebox{\plotpoint}}
\put(780,599){\usebox{\plotpoint}}
\put(781,600){\usebox{\plotpoint}}
\put(782,601){\usebox{\plotpoint}}
\put(783,602){\usebox{\plotpoint}}
\put(784,603){\usebox{\plotpoint}}
\put(785,605){\usebox{\plotpoint}}
\put(786,606){\usebox{\plotpoint}}
\put(787,607){\usebox{\plotpoint}}
\put(788,608){\usebox{\plotpoint}}
\put(789,609){\usebox{\plotpoint}}
\put(790,610){\usebox{\plotpoint}}
\put(791,612){\usebox{\plotpoint}}
\put(792,613){\usebox{\plotpoint}}
\put(793,614){\usebox{\plotpoint}}
\put(794,615){\usebox{\plotpoint}}
\put(795,616){\usebox{\plotpoint}}
\put(796,617){\usebox{\plotpoint}}
\put(797,619){\usebox{\plotpoint}}
\put(798,620){\usebox{\plotpoint}}
\put(799,621){\usebox{\plotpoint}}
\put(800,622){\usebox{\plotpoint}}
\put(801,623){\usebox{\plotpoint}}
\put(802,624){\usebox{\plotpoint}}
\put(803,626){\usebox{\plotpoint}}
\put(804,627){\usebox{\plotpoint}}
\put(805,628){\usebox{\plotpoint}}
\put(806,629){\usebox{\plotpoint}}
\put(807,630){\usebox{\plotpoint}}
\put(808,631){\usebox{\plotpoint}}
\put(809,633){\usebox{\plotpoint}}
\put(810,634){\usebox{\plotpoint}}
\put(811,635){\usebox{\plotpoint}}
\put(812,636){\usebox{\plotpoint}}
\put(813,637){\usebox{\plotpoint}}
\put(814,638){\usebox{\plotpoint}}
\put(815,640){\usebox{\plotpoint}}
\put(816,641){\usebox{\plotpoint}}
\put(817,642){\usebox{\plotpoint}}
\put(818,643){\usebox{\plotpoint}}
\put(819,644){\usebox{\plotpoint}}
\put(820,646){\usebox{\plotpoint}}
\put(821,647){\usebox{\plotpoint}}
\put(822,648){\usebox{\plotpoint}}
\put(823,649){\usebox{\plotpoint}}
\put(824,650){\usebox{\plotpoint}}
\put(825,651){\usebox{\plotpoint}}
\put(826,652){\usebox{\plotpoint}}
\put(827,653){\usebox{\plotpoint}}
\put(828,654){\usebox{\plotpoint}}
\put(829,655){\usebox{\plotpoint}}
\put(830,656){\usebox{\plotpoint}}
\put(831,657){\usebox{\plotpoint}}
\put(832,659){\usebox{\plotpoint}}
\put(833,660){\usebox{\plotpoint}}
\put(834,661){\usebox{\plotpoint}}
\put(835,662){\usebox{\plotpoint}}
\put(836,663){\usebox{\plotpoint}}
\put(837,664){\usebox{\plotpoint}}
\put(838,665){\usebox{\plotpoint}}
\put(839,666){\usebox{\plotpoint}}
\put(840,667){\usebox{\plotpoint}}
\put(841,668){\usebox{\plotpoint}}
\put(842,669){\usebox{\plotpoint}}
\put(843,670){\usebox{\plotpoint}}
\put(844,672){\usebox{\plotpoint}}
\put(845,673){\usebox{\plotpoint}}
\put(846,674){\usebox{\plotpoint}}
\put(847,675){\usebox{\plotpoint}}
\put(848,676){\usebox{\plotpoint}}
\put(849,677){\usebox{\plotpoint}}
\put(850,678){\usebox{\plotpoint}}
\put(851,679){\usebox{\plotpoint}}
\put(852,680){\usebox{\plotpoint}}
\put(853,681){\usebox{\plotpoint}}
\put(854,682){\usebox{\plotpoint}}
\put(855,683){\usebox{\plotpoint}}
\put(856,685){\usebox{\plotpoint}}
\put(857,686){\usebox{\plotpoint}}
\put(858,687){\usebox{\plotpoint}}
\put(859,688){\usebox{\plotpoint}}
\put(860,689){\usebox{\plotpoint}}
\put(861,690){\usebox{\plotpoint}}
\put(862,691){\usebox{\plotpoint}}
\put(863,692){\usebox{\plotpoint}}
\put(864,693){\usebox{\plotpoint}}
\put(865,694){\usebox{\plotpoint}}
\put(866,695){\usebox{\plotpoint}}
\put(867,696){\usebox{\plotpoint}}
\put(868,698){\usebox{\plotpoint}}
\put(869,699){\usebox{\plotpoint}}
\put(870,700){\usebox{\plotpoint}}
\put(871,701){\usebox{\plotpoint}}
\put(872,702){\usebox{\plotpoint}}
\put(873,703){\usebox{\plotpoint}}
\put(874,704){\usebox{\plotpoint}}
\put(875,705){\usebox{\plotpoint}}
\put(876,706){\usebox{\plotpoint}}
\put(877,707){\usebox{\plotpoint}}
\put(878,708){\usebox{\plotpoint}}
\put(879,709){\usebox{\plotpoint}}
\put(880,711){\usebox{\plotpoint}}
\put(881,712){\usebox{\plotpoint}}
\put(882,713){\usebox{\plotpoint}}
\put(883,714){\usebox{\plotpoint}}
\put(884,715){\usebox{\plotpoint}}
\put(885,716){\usebox{\plotpoint}}
\put(886,717){\usebox{\plotpoint}}
\put(887,718){\usebox{\plotpoint}}
\put(888,719){\usebox{\plotpoint}}
\put(889,720){\usebox{\plotpoint}}
\put(890,721){\usebox{\plotpoint}}
\put(891,723){\usebox{\plotpoint}}
\put(892,724){\usebox{\plotpoint}}
\put(893,725){\usebox{\plotpoint}}
\put(894,726){\usebox{\plotpoint}}
\put(895,727){\usebox{\plotpoint}}
\put(896,728){\usebox{\plotpoint}}
\put(897,729){\usebox{\plotpoint}}
\put(898,730){\usebox{\plotpoint}}
\put(899,731){\usebox{\plotpoint}}
\put(900,732){\usebox{\plotpoint}}
\put(901,733){\usebox{\plotpoint}}
\put(902,734){\usebox{\plotpoint}}
\put(903,735){\usebox{\plotpoint}}
\put(904,736){\usebox{\plotpoint}}
\put(905,737){\usebox{\plotpoint}}
\put(906,738){\usebox{\plotpoint}}
\put(907,739){\usebox{\plotpoint}}
\put(908,740){\usebox{\plotpoint}}
\put(909,741){\usebox{\plotpoint}}
\put(910,742){\usebox{\plotpoint}}
\put(911,743){\usebox{\plotpoint}}
\put(912,744){\usebox{\plotpoint}}
\put(913,745){\usebox{\plotpoint}}
\put(914,746){\usebox{\plotpoint}}
\put(915,747){\usebox{\plotpoint}}
\put(916,748){\usebox{\plotpoint}}
\put(917,749){\usebox{\plotpoint}}
\put(918,750){\usebox{\plotpoint}}
\put(919,751){\usebox{\plotpoint}}
\put(920,752){\usebox{\plotpoint}}
\put(921,753){\usebox{\plotpoint}}
\put(922,754){\usebox{\plotpoint}}
\put(923,755){\usebox{\plotpoint}}
\put(924,756){\usebox{\plotpoint}}
\put(925,757){\usebox{\plotpoint}}
\put(926,758){\usebox{\plotpoint}}
\put(927,759){\usebox{\plotpoint}}
\put(928,760){\usebox{\plotpoint}}
\put(929,761){\usebox{\plotpoint}}
\put(930,762){\usebox{\plotpoint}}
\put(931,763){\usebox{\plotpoint}}
\put(932,764){\usebox{\plotpoint}}
\put(933,765){\usebox{\plotpoint}}
\put(934,766){\usebox{\plotpoint}}
\put(935,767){\usebox{\plotpoint}}
\put(936,768){\usebox{\plotpoint}}
\put(937,769){\usebox{\plotpoint}}
\put(939,770){\usebox{\plotpoint}}
\put(940,771){\usebox{\plotpoint}}
\put(941,772){\usebox{\plotpoint}}
\put(942,773){\usebox{\plotpoint}}
\put(943,774){\usebox{\plotpoint}}
\put(944,775){\usebox{\plotpoint}}
\put(945,776){\usebox{\plotpoint}}
\put(946,777){\usebox{\plotpoint}}
\put(947,778){\usebox{\plotpoint}}
\put(948,779){\usebox{\plotpoint}}
\put(949,780){\usebox{\plotpoint}}
\put(950,781){\usebox{\plotpoint}}
\put(951,782){\usebox{\plotpoint}}
\put(952,783){\usebox{\plotpoint}}
\put(953,784){\usebox{\plotpoint}}
\put(954,785){\usebox{\plotpoint}}
\put(955,786){\usebox{\plotpoint}}
\put(956,787){\usebox{\plotpoint}}
\put(957,788){\usebox{\plotpoint}}
\put(958,789){\usebox{\plotpoint}}
\put(959,790){\usebox{\plotpoint}}
\put(960,791){\usebox{\plotpoint}}
\put(961,792){\usebox{\plotpoint}}
\put(962,793){\usebox{\plotpoint}}
\put(963,794){\usebox{\plotpoint}}
\put(964,795){\usebox{\plotpoint}}
\put(965,796){\usebox{\plotpoint}}
\put(966,797){\usebox{\plotpoint}}
\put(967,798){\usebox{\plotpoint}}
\put(968,799){\usebox{\plotpoint}}
\put(969,800){\usebox{\plotpoint}}
\put(970,801){\usebox{\plotpoint}}
\put(971,802){\usebox{\plotpoint}}
\put(972,803){\usebox{\plotpoint}}
\put(974,804){\usebox{\plotpoint}}
\put(975,805){\usebox{\plotpoint}}
\put(976,806){\usebox{\plotpoint}}
\put(977,807){\usebox{\plotpoint}}
\put(978,808){\usebox{\plotpoint}}
\put(980,809){\usebox{\plotpoint}}
\put(981,810){\usebox{\plotpoint}}
\put(982,811){\usebox{\plotpoint}}
\put(983,812){\usebox{\plotpoint}}
\put(984,813){\usebox{\plotpoint}}
\put(986,814){\usebox{\plotpoint}}
\put(987,815){\usebox{\plotpoint}}
\put(988,816){\usebox{\plotpoint}}
\put(989,817){\usebox{\plotpoint}}
\put(990,818){\usebox{\plotpoint}}
\put(991,819){\usebox{\plotpoint}}
\put(992,820){\usebox{\plotpoint}}
\put(993,821){\usebox{\plotpoint}}
\put(994,822){\usebox{\plotpoint}}
\put(995,823){\usebox{\plotpoint}}
\put(996,824){\usebox{\plotpoint}}
\put(998,825){\usebox{\plotpoint}}
\put(999,826){\usebox{\plotpoint}}
\put(1000,827){\usebox{\plotpoint}}
\put(1001,828){\usebox{\plotpoint}}
\put(1002,829){\usebox{\plotpoint}}
\put(1004,830){\usebox{\plotpoint}}
\put(1005,831){\usebox{\plotpoint}}
\put(1006,832){\usebox{\plotpoint}}
\put(1007,833){\usebox{\plotpoint}}
\put(1008,834){\usebox{\plotpoint}}
\put(1010,835){\usebox{\plotpoint}}
\put(1011,836){\usebox{\plotpoint}}
\put(1012,837){\usebox{\plotpoint}}
\put(1013,838){\usebox{\plotpoint}}
\put(1014,839){\usebox{\plotpoint}}
\put(1016,840){\usebox{\plotpoint}}
\put(1017,841){\usebox{\plotpoint}}
\put(1018,842){\usebox{\plotpoint}}
\put(1019,843){\usebox{\plotpoint}}
\put(1020,844){\usebox{\plotpoint}}
\put(1022,845){\usebox{\plotpoint}}
\put(1023,846){\usebox{\plotpoint}}
\put(1024,847){\usebox{\plotpoint}}
\put(1025,848){\usebox{\plotpoint}}
\put(1026,849){\usebox{\plotpoint}}
\put(1027,850){\usebox{\plotpoint}}
\put(1028,851){\usebox{\plotpoint}}
\put(1029,852){\usebox{\plotpoint}}
\put(1030,853){\usebox{\plotpoint}}
\put(1031,854){\usebox{\plotpoint}}
\put(1033,855){\usebox{\plotpoint}}
\put(1034,856){\usebox{\plotpoint}}
\put(1035,857){\usebox{\plotpoint}}
\put(1036,858){\usebox{\plotpoint}}
\put(1037,859){\usebox{\plotpoint}}
\put(1039,860){\usebox{\plotpoint}}
\put(1040,861){\usebox{\plotpoint}}
\put(1041,862){\usebox{\plotpoint}}
\put(1042,863){\usebox{\plotpoint}}
\put(1043,864){\usebox{\plotpoint}}
\put(1045,865){\usebox{\plotpoint}}
\put(1046,866){\usebox{\plotpoint}}
\put(1047,867){\usebox{\plotpoint}}
\put(1048,868){\usebox{\plotpoint}}
\put(1049,869){\usebox{\plotpoint}}
\put(1051,870){\usebox{\plotpoint}}
\put(1052,871){\usebox{\plotpoint}}
\put(1053,872){\usebox{\plotpoint}}
\put(1054,873){\usebox{\plotpoint}}
\put(1055,874){\usebox{\plotpoint}}
\put(1057,875){\usebox{\plotpoint}}
\put(1058,876){\usebox{\plotpoint}}
\put(1059,877){\usebox{\plotpoint}}
\put(1061,878){\usebox{\plotpoint}}
\put(1062,879){\usebox{\plotpoint}}
\put(1063,880){\usebox{\plotpoint}}
\put(1065,881){\usebox{\plotpoint}}
\put(1066,882){\usebox{\plotpoint}}
\put(1067,883){\usebox{\plotpoint}}
\put(1069,884){\usebox{\plotpoint}}
\put(1070,885){\usebox{\plotpoint}}
\put(1071,886){\usebox{\plotpoint}}
\put(1073,887){\usebox{\plotpoint}}
\put(1074,888){\usebox{\plotpoint}}
\put(1075,889){\usebox{\plotpoint}}
\put(1077,890){\usebox{\plotpoint}}
\put(1078,891){\usebox{\plotpoint}}
\put(1079,892){\usebox{\plotpoint}}
\put(1081,893){\usebox{\plotpoint}}
\put(1082,894){\usebox{\plotpoint}}
\put(1083,895){\usebox{\plotpoint}}
\put(1085,896){\usebox{\plotpoint}}
\put(1086,897){\usebox{\plotpoint}}
\put(1087,898){\usebox{\plotpoint}}
\put(1089,899){\usebox{\plotpoint}}
\put(1090,900){\usebox{\plotpoint}}
\put(1091,901){\usebox{\plotpoint}}
\put(1093,902){\usebox{\plotpoint}}
\put(1094,903){\usebox{\plotpoint}}
\put(1095,904){\usebox{\plotpoint}}
\put(1097,905){\usebox{\plotpoint}}
\put(1098,906){\usebox{\plotpoint}}
\put(1099,907){\usebox{\plotpoint}}
\put(1101,908){\usebox{\plotpoint}}
\put(1102,909){\usebox{\plotpoint}}
\put(1103,910){\usebox{\plotpoint}}
\put(1105,911){\usebox{\plotpoint}}
\put(1106,912){\usebox{\plotpoint}}
\put(1107,913){\usebox{\plotpoint}}
\put(1108,914){\usebox{\plotpoint}}
\put(1109,915){\usebox{\plotpoint}}
\put(1111,916){\usebox{\plotpoint}}
\put(1112,917){\usebox{\plotpoint}}
\put(1113,918){\usebox{\plotpoint}}
\put(1114,919){\usebox{\plotpoint}}
\put(1116,920){\usebox{\plotpoint}}
\put(1117,921){\usebox{\plotpoint}}
\put(1119,922){\usebox{\plotpoint}}
\put(1120,923){\usebox{\plotpoint}}
\put(1122,924){\usebox{\plotpoint}}
\put(1123,925){\usebox{\plotpoint}}
\put(1125,926){\usebox{\plotpoint}}
\put(1126,927){\usebox{\plotpoint}}
\put(1128,928){\usebox{\plotpoint}}
\put(1129,929){\usebox{\plotpoint}}
\put(1130,930){\usebox{\plotpoint}}
\put(1132,931){\usebox{\plotpoint}}
\put(1133,932){\usebox{\plotpoint}}
\put(1134,933){\usebox{\plotpoint}}
\put(1136,934){\usebox{\plotpoint}}
\put(1137,935){\usebox{\plotpoint}}
\put(1138,936){\usebox{\plotpoint}}
\put(1140,937){\usebox{\plotpoint}}
\put(1141,938){\usebox{\plotpoint}}
\put(1143,939){\usebox{\plotpoint}}
\put(1144,940){\usebox{\plotpoint}}
\put(1146,941){\usebox{\plotpoint}}
\put(1147,942){\usebox{\plotpoint}}
\put(1149,943){\usebox{\plotpoint}}
\put(1150,944){\usebox{\plotpoint}}
\put(1152,945){\usebox{\plotpoint}}
\put(1153,946){\usebox{\plotpoint}}
\put(1155,947){\usebox{\plotpoint}}
\put(1156,948){\usebox{\plotpoint}}
\put(1158,949){\usebox{\plotpoint}}
\put(1159,950){\usebox{\plotpoint}}
\put(1161,951){\usebox{\plotpoint}}
\put(1162,952){\usebox{\plotpoint}}
\put(1164,953){\usebox{\plotpoint}}
\put(1165,954){\usebox{\plotpoint}}
\put(1167,955){\usebox{\plotpoint}}
\put(1168,956){\usebox{\plotpoint}}
\put(1170,957){\usebox{\plotpoint}}
\put(1171,958){\usebox{\plotpoint}}
\put(1173,959){\usebox{\plotpoint}}
\put(1174,960){\usebox{\plotpoint}}
\put(1176,961){\usebox{\plotpoint}}
\put(1177,962){\usebox{\plotpoint}}
\put(1178,963){\usebox{\plotpoint}}
\put(1180,964){\usebox{\plotpoint}}
\put(1181,965){\usebox{\plotpoint}}
\put(1182,966){\usebox{\plotpoint}}
\put(1184,967){\usebox{\plotpoint}}
\put(1185,968){\usebox{\plotpoint}}
\put(1187,969){\usebox{\plotpoint}}
\put(1188,970){\usebox{\plotpoint}}
\put(1190,971){\usebox{\plotpoint}}
\put(1191,972){\usebox{\plotpoint}}
\put(1193,973){\usebox{\plotpoint}}
\put(1194,974){\usebox{\plotpoint}}
\put(1196,975){\usebox{\plotpoint}}
\put(1197,976){\usebox{\plotpoint}}
\put(1199,977){\usebox{\plotpoint}}
\put(1200,978){\usebox{\plotpoint}}
\put(1202,979){\usebox{\plotpoint}}
\put(1204,980){\usebox{\plotpoint}}
\put(1205,981){\usebox{\plotpoint}}
\put(1207,982){\usebox{\plotpoint}}
\put(1209,983){\usebox{\plotpoint}}
\put(1211,984){\usebox{\plotpoint}}
\put(1212,985){\usebox{\plotpoint}}
\put(1214,986){\usebox{\plotpoint}}
\put(1216,987){\usebox{\plotpoint}}
\put(1217,988){\usebox{\plotpoint}}
\put(1219,989){\usebox{\plotpoint}}
\put(1221,990){\usebox{\plotpoint}}
\put(1223,991){\usebox{\plotpoint}}
\put(1224,992){\usebox{\plotpoint}}
\put(1226,993){\usebox{\plotpoint}}
\put(1227,994){\usebox{\plotpoint}}
\put(1229,995){\usebox{\plotpoint}}
\put(1230,996){\usebox{\plotpoint}}
\put(1232,997){\usebox{\plotpoint}}
\put(1233,998){\usebox{\plotpoint}}
\put(1235,999){\usebox{\plotpoint}}
\put(1236,1000){\usebox{\plotpoint}}
\put(1238,1001){\usebox{\plotpoint}}
\put(1240,1002){\usebox{\plotpoint}}
\put(1241,1003){\usebox{\plotpoint}}
\put(1243,1004){\usebox{\plotpoint}}
\put(1245,1005){\usebox{\plotpoint}}
\put(1247,1006){\usebox{\plotpoint}}
\put(1248,1007){\usebox{\plotpoint}}
\put(1250,1008){\usebox{\plotpoint}}
\put(1251,1009){\usebox{\plotpoint}}
\put(1253,1010){\usebox{\plotpoint}}
\put(1254,1011){\usebox{\plotpoint}}
\put(1256,1012){\usebox{\plotpoint}}
\put(1258,1013){\usebox{\plotpoint}}
\put(1259,1014){\usebox{\plotpoint}}
\put(1261,1015){\usebox{\plotpoint}}
\put(1263,1016){\usebox{\plotpoint}}
\put(1264,1017){\usebox{\plotpoint}}
\put(1266,1018){\usebox{\plotpoint}}
\put(1268,1019){\usebox{\plotpoint}}
\put(1270,1020){\usebox{\plotpoint}}
\put(1272,1021){\usebox{\plotpoint}}
\put(1274,1022){\usebox{\plotpoint}}
\put(1276,1023){\usebox{\plotpoint}}
\put(1278,1024){\usebox{\plotpoint}}
\put(1280,1025){\usebox{\plotpoint}}
\put(1282,1026){\usebox{\plotpoint}}
\put(1283,1027){\usebox{\plotpoint}}
\put(1285,1028){\usebox{\plotpoint}}
\put(1287,1029){\usebox{\plotpoint}}
\put(1288,1030){\usebox{\plotpoint}}
\put(1290,1031){\usebox{\plotpoint}}
\put(1292,1032){\usebox{\plotpoint}}
\put(1294,1033){\usebox{\plotpoint}}
\put(1295,1034){\usebox{\plotpoint}}
\put(1297,1035){\usebox{\plotpoint}}
\put(1299,1036){\usebox{\plotpoint}}
\put(1300,1037){\usebox{\plotpoint}}
\put(1302,1038){\usebox{\plotpoint}}
\put(1304,1039){\usebox{\plotpoint}}
\put(1306,1040){\usebox{\plotpoint}}
\put(1308,1041){\usebox{\plotpoint}}
\put(1310,1042){\usebox{\plotpoint}}
\put(1312,1043){\usebox{\plotpoint}}
\put(1314,1044){\usebox{\plotpoint}}
\put(1316,1045){\usebox{\plotpoint}}
\put(1318,1046){\usebox{\plotpoint}}
\put(1319,1047){\usebox{\plotpoint}}
\put(1321,1048){\usebox{\plotpoint}}
\put(1323,1049){\usebox{\plotpoint}}
\put(1325,1050){\usebox{\plotpoint}}
\put(1327,1051){\usebox{\plotpoint}}
\put(1329,1052){\usebox{\plotpoint}}
\put(1331,1053){\usebox{\plotpoint}}
\put(1333,1054){\usebox{\plotpoint}}
\put(1335,1055){\usebox{\plotpoint}}
\put(1337,1056){\usebox{\plotpoint}}
\put(1339,1057){\usebox{\plotpoint}}
\put(1341,1058){\usebox{\plotpoint}}
\put(1342,1059){\usebox{\plotpoint}}
\put(1344,1060){\usebox{\plotpoint}}
\put(1346,1061){\usebox{\plotpoint}}
\put(1347,1062){\usebox{\plotpoint}}
\put(1349,1063){\usebox{\plotpoint}}
\put(1351,1064){\usebox{\plotpoint}}
\put(1353,1065){\usebox{\plotpoint}}
\put(1355,1066){\usebox{\plotpoint}}
\put(1357,1067){\usebox{\plotpoint}}
\put(1359,1068){\usebox{\plotpoint}}
\put(1361,1069){\usebox{\plotpoint}}
\put(1363,1070){\usebox{\plotpoint}}
\put(1365,1071){\usebox{\plotpoint}}
\put(1367,1072){\usebox{\plotpoint}}
\put(1369,1073){\usebox{\plotpoint}}
\put(1372,1074){\usebox{\plotpoint}}
\put(1374,1075){\usebox{\plotpoint}}
\put(1377,1076){\usebox{\plotpoint}}
\put(1379,1077){\usebox{\plotpoint}}
\put(1381,1078){\usebox{\plotpoint}}
\put(1383,1079){\usebox{\plotpoint}}
\put(1385,1080){\usebox{\plotpoint}}
\put(1387,1081){\usebox{\plotpoint}}
\put(1389,1082){\usebox{\plotpoint}}
\put(1391,1083){\usebox{\plotpoint}}
\put(1393,1084){\usebox{\plotpoint}}
\put(1395,1085){\usebox{\plotpoint}}
\put(1397,1086){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(491,158){\usebox{\plotpoint}}
\put(503,174){\usebox{\plotpoint}}
\put(515,191){\usebox{\plotpoint}}
\put(527,208){\usebox{\plotpoint}}
\put(539,225){\usebox{\plotpoint}}
\put(551,242){\usebox{\plotpoint}}
\put(564,258){\usebox{\plotpoint}}
\put(576,275){\usebox{\plotpoint}}
\put(588,292){\usebox{\plotpoint}}
\put(600,308){\usebox{\plotpoint}}
\put(613,325){\usebox{\plotpoint}}
\put(626,341){\usebox{\plotpoint}}
\put(639,358){\usebox{\plotpoint}}
\put(651,374){\usebox{\plotpoint}}
\put(664,390){\usebox{\plotpoint}}
\put(676,407){\usebox{\plotpoint}}
\put(689,423){\usebox{\plotpoint}}
\put(703,439){\usebox{\plotpoint}}
\put(716,455){\usebox{\plotpoint}}
\put(729,471){\usebox{\plotpoint}}
\put(742,487){\usebox{\plotpoint}}
\put(755,503){\usebox{\plotpoint}}
\put(769,519){\usebox{\plotpoint}}
\put(783,535){\usebox{\plotpoint}}
\put(796,550){\usebox{\plotpoint}}
\put(810,566){\usebox{\plotpoint}}
\put(824,581){\usebox{\plotpoint}}
\put(838,596){\usebox{\plotpoint}}
\put(853,611){\usebox{\plotpoint}}
\put(867,626){\usebox{\plotpoint}}
\put(882,641){\usebox{\plotpoint}}
\put(896,656){\usebox{\plotpoint}}
\put(911,670){\usebox{\plotpoint}}
\put(926,684){\usebox{\plotpoint}}
\put(942,698){\usebox{\plotpoint}}
\put(957,713){\usebox{\plotpoint}}
\put(972,726){\usebox{\plotpoint}}
\put(988,740){\usebox{\plotpoint}}
\put(1004,754){\usebox{\plotpoint}}
\put(1020,766){\usebox{\plotpoint}}
\put(1036,780){\usebox{\plotpoint}}
\put(1052,792){\usebox{\plotpoint}}
\put(1069,805){\usebox{\plotpoint}}
\put(1086,817){\usebox{\plotpoint}}
\put(1102,829){\usebox{\plotpoint}}
\put(1119,841){\usebox{\plotpoint}}
\put(1137,853){\usebox{\plotpoint}}
\put(1154,864){\usebox{\plotpoint}}
\put(1172,875){\usebox{\plotpoint}}
\put(1189,886){\usebox{\plotpoint}}
\put(1207,896){\usebox{\plotpoint}}
\put(1225,907){\usebox{\plotpoint}}
\put(1243,917){\usebox{\plotpoint}}
\put(1261,928){\usebox{\plotpoint}}
\put(1279,937){\usebox{\plotpoint}}
\put(1298,947){\usebox{\plotpoint}}
\put(1316,956){\usebox{\plotpoint}}
\put(1335,966){\usebox{\plotpoint}}
\put(1354,974){\usebox{\plotpoint}}
\put(1373,983){\usebox{\plotpoint}}
\put(1392,991){\usebox{\plotpoint}}
\put(1410,1000){\usebox{\plotpoint}}
\put(1429,1008){\usebox{\plotpoint}}
\put(1436,1011){\usebox{\plotpoint}}
\put(527,158){\usebox{\plotpoint}}
\put(549,187){\usebox{\plotpoint}}
\put(571,217){\usebox{\plotpoint}}
\put(594,247){\usebox{\plotpoint}}
\put(617,276){\usebox{\plotpoint}}
\put(640,306){\usebox{\plotpoint}}
\put(664,335){\usebox{\plotpoint}}
\put(687,364){\usebox{\plotpoint}}
\put(711,393){\usebox{\plotpoint}}
\put(735,421){\usebox{\plotpoint}}
\put(759,449){\usebox{\plotpoint}}
\put(785,477){\usebox{\plotpoint}}
\put(810,504){\usebox{\plotpoint}}
\put(836,532){\usebox{\plotpoint}}
\put(862,558){\usebox{\plotpoint}}
\put(888,584){\usebox{\plotpoint}}
\put(916,610){\usebox{\plotpoint}}
\put(944,635){\usebox{\plotpoint}}
\put(972,659){\usebox{\plotpoint}}
\put(1001,683){\usebox{\plotpoint}}
\put(1030,706){\usebox{\plotpoint}}
\put(1060,728){\usebox{\plotpoint}}
\put(1091,749){\usebox{\plotpoint}}
\put(1122,770){\usebox{\plotpoint}}
\put(1154,790){\usebox{\plotpoint}}
\put(1186,809){\usebox{\plotpoint}}
\put(1219,827){\usebox{\plotpoint}}
\put(1252,844){\usebox{\plotpoint}}
\put(1285,861){\usebox{\plotpoint}}
\put(1319,876){\usebox{\plotpoint}}
\put(1353,892){\usebox{\plotpoint}}
\put(1387,906){\usebox{\plotpoint}}
\put(1422,920){\usebox{\plotpoint}}
\put(1436,925){\usebox{\plotpoint}}
\end{picture}
